Can we predict the Most Replayed data of video streaming platforms?

Predicting which specific parts of a video users will replay is important for several applications, including targeted advertisement placement on video platforms and assisting video creators. In this work, we explore whether it is possible to predict the Most Replayed (MR) data from YouTube videos. To this end, we curate a large video benchmark, the YTMR500 dataset, which comprises 500 YouTube videos with MR data annotations. We evaluate Deep Learning (DL) models of varying complexity on our dataset and perform an extensive ablation study. In addition, we conduct a user study to estimate the human performance on MR data prediction. Our results show that, although by a narrow margin, all the evaluated DL models outperform random predictions. Additionally, they exceed human-level accuracy. This suggests that predicting the MR data is a difficult task that can be enhanced through the assistance of DL. Finally, we believe that DL performance on MR data prediction can be further improved, for example, by using multi-modal learning. We encourage the research community to use our benchmark dataset to further investigate automatic MR data prediction.

==> model-attention.tex <==
\begin{tikzpicture}[font=\sffamily,module/.style={draw, very thick, rounded corners, minimum width=15ex},
smallmodule/.style={draw, very thick, rounded corners, minimum width=5ex},
embmodule/.style={module, fill=red!20},
segmodule/.style={smallmodule, fill=red!20},
gamodule/.style={module, fill=orange!20},
localmodule/.style={module, fill=orange!20},
mhamodule/.style={module, fill=orange!20},
lnmodule/.style={module, fill=yellow!20},
ffnmodule/.style={module, fill=cyan!20},
arrow/.style={-stealth, thick, rounded corners},
line/.style={thick, rounded corners},
]
\matrix [column sep=0cm, anchor=center] (feat) {
     \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
      }; &
    \node[align=center] {$\dots$}; &
    \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
        \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
    };\\
};
\node[left=0cm of feat] (i3dtext) {I3D features};
\begin{scope}[on background layer]
    \node[fit={(feat)(i3dtext)}, embmodule, align=center] (i3d) {};
\end{scope}
\matrix [below=of i3d, column sep=0cm, anchor=center] (frames) {
 1 &
 \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
\draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.2) -- (\x+0.3,0.3) -- (\x+0.3,-0.2) -- cycle;
  }; &
\node[align=center] {$\dots$}; &
\foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.2) -- (\x+0.3,0.3) -- (\x+0.3,-0.2) -- cycle;
};\\
};
\node[left=0cm of frames] (inputstext) {Inputs};

\matrix[above=1.7cm of i3d, column sep={0.05cm, 0cm, 0cm, 0.05cm}] (seg) {
\foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
      }; &
      \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
      }; &
      \node[align=center, text width=10px, anchor=center] {\small$\dots$}; &
      \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
      }; &
      \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
      }; \\
    % \node[segmodule, text width=0.52cm, minimum height=1cm] {}; &
    % \node[segmodule, text width=0.52cm, minimum height=1cm] {}; &
    % \node[segmodule, text width=0.52cm, minimum height=1cm] {}; &
    % \node[segmodule, text width=0.52cm, minimum height=1cm] {}; \\
};

\begin{scope}[on background layer]
\node[fit={(feat)(i3dtext)}, segmodule, align=center] (i3d) {};
\end{scope}

\node[left=0cm of seg] (segtext) {Time windows};


\matrix [above=2cm of seg, column sep=1cm,anchor=center] (local) {
    \node[localmodule, text width=2cm, align=center] (local1) {Local Attention};  &
    % label={[align=center]east:$1$st}
    \node[align=center] {$\dots$}; &
    \node[localmodule, text width=2cm, align=center] (localn) {Local Attention}; \\
    % label={[align=center]east:$n$th}
  };

\node[above=of local, draw, thick, circle] (localplus) {$+$};
\node[above=of localplus, draw, thick, circle] (plus) {$+$};

\coordinate[right=5.5cm of plus] (residualhelper);
\coordinate (segfork) at ($(seg.north)!0.5!(local.south)$);
% \coordinate[below=1.5cm of seg] (arrowtip); % New coordinate for the arrowhead
\coordinate (arrow1) at ($(i3d)!0.666!(seg)$); % Midpoint between i3d and seg
\coordinate (arrow2) at ($(localplus)!0.333!(plus)$);
\coordinate (arrowtip); % New coordinate for the arrowhead




\node[draw, thick, circle] (resplus) at (residualhelper) {$+$};
\node[left=2.25cm of local, gamodule, align=center] (ga) {Global\\Attention};

\begin{scope}[on background layer]
    % \node[gamodule, text opacity=0.2, fit=(ga-background), inner sep=0pt, minimum width=(ga-background.north east)-(ga-background.south west), minimum height=(ga-background.north)-(ga-background.south)] (ga-fade1) {};
    % \node[gamodule, text opacity=0.2, minimum width=ga, minimum height=ga, xshift=0.1cm] (ga-fade1) at (ga.center) {};
    \foreach \n [evaluate=\n as \x using (\n)*0.1] in {7,...,1} {
        \node[gamodule, opacity=0.5, minimum width=2.365cm, minimum height=0.95cm] (ga-fade\n) at ([xshift=\x cm, yshift=\x cm] ga.center) {};
    };

    \foreach \n [evaluate=\n as \x using (\n)*0.1] in {3,...,1} {
        \node[gamodule, opacity=0.5, minimum width=2.365cm, minimum height=0.95cm] (local1-fade\n) at ([xshift=\x cm, yshift=\x cm] local1.center) {};
    };
    \foreach \n [evaluate=\n as \x using (\n)*0.1] in {3,...,1} {
        \node[gamodule, opacity=0.5, minimum width=2.365cm, minimum height=0.95cm] (localn-fade\n) at ([xshift=\x cm, yshift=\x cm] localn.center) {};
    };

    % \node[gamodule, text opacity=0.05, fit=(ga)] (ga-fade3) at (ga.center) {};

  % \node[fit={(ga)(ga-fade1)(ga-fade2)(ga-fade3)}] (ga-full) {};
\end{scope}

\node[fit={(ga-fade1) (ga-fade2) (ga-fade3)(ga-fade4)(ga-fade5)(ga-fade6)(ga-fade7)(ga)}] (ga-full) {};
\node[fit={(local1-fade1) (local1-fade2) (local1-fade3)(local1)}] (local1-full) {};
\node[fit={(localn-fade1) (localn-fade2) (localn-fade3)(localn)}] (localn-full) {};

\node[fit={(local)(localn-full)(local1-full)(localplus)(seg)(segtext)(arrow1)(arrow2)}, draw, dashed, thick, rounded corners] (localnode) {};
\node[left=of localnode.north west, rotate=90, xshift=-1cm, yshift=-0.75cm] (textlocalmodule) {Local attention module};

% \node[left=of embplusdraw, thick, circle, inner sep=0pt,label={[align=left]left:Positional\\Encoding}] (pe) {\tikz \draw[scale=0.1] plot[domain=0.0:6.28] (\x,{sin(\x r)});};

\node[right=of resplus, yshift=-1cm, embmodule, align=center] (do1) {Dropout 0.5};
\node[below=0.5cm of do1, lnmodule, align=center] (ln1) {LayerNorm};
\node[below=of ln1, ffnmodule, align=center] (fc1) {Linear Layer\\with ReLU};
\node[below=of fc1, embmodule, align=center] (do2) {Dropout 0.5};
\node[below=0.5cm of do2, lnmodule, align=center] (ln2) {LayerNorm};
\node[below=of ln2, ffnmodule, align=center] (fc2) {Linear Layer\\with Sigmoid};

\matrix[below=of fc2] (array) [matrix of math nodes, left delimiter={[}, right delimiter={]}] {
    \hat{y}_{1} & \hat{y}_{2} & \dots & \hat{y}_{I} \\
};

\node[left=0.25cm of array] (outputstext) {Output};

\node[fit={(fc1)(do2)(ln2)(fc2)}, draw, dashed, thick, rounded corners] (baseline) {};
\node[left=of baseline.north west, rotate=90, yshift=-0.8cm, xshift=-0.25cm, font=\sffamily\small] (fctext) {Fully-connected model (+ LayerNorm)};

\draw[arrow] (frames) -- (i3d);
% \draw[arrow] (localnode) -- (seg);
% \draw[arrow] (seg) -- (segfork);
\draw[arrow] ([xshift=-1.1cm]seg.north) |- ([xshift=-1.5cm]segfork) -|  (local1);
\draw[arrow] ([xshift=-0.6cm]seg.north) -- ([xshift=-0.6cm, yshift=1cm] seg.north);
% \node[above=0cm of seg.north] (segdots) {$\dots$};
% --  ([xshift=-0.5cm, yshift=0.8cm]segfork);
\draw[arrow] ([xshift=0.6cm] seg.north) -- ([xshift=0.6cm, yshift=1cm] seg.north); 
% -- ([xshift=0.5cm, yshift=0.8cm]segfork);
\draw[arrow] ([xshift=1.1cm]seg.north) |- ([xshift=1.5cm]segfork)   -| (localn);
\draw[arrow] (plus) -- (resplus);
\draw[arrow] (i3d) -- (seg);
\draw[arrow,] (i3d) -| (ga-full);
\draw[arrow] (localplus) -- (plus);
\draw[arrow] (local1-full) |- (localplus);
\draw[arrow] (localn-full) |- (localplus);
\draw[arrow] (ga-full.north) |- (plus);
\draw[arrow] (i3d) -| node[above,sloped,xshift=5cm]{Residual connection} (resplus);

\draw[arrow] (resplus) -| (do1);
\draw[arrow] (do1) -- (ln1);
\draw[arrow] (ln1) -- (fc1);
\draw[arrow] (fc1) -- (do2); 
\draw[arrow] (do2) -- (ln2);
\draw[arrow] (ln2) -- (fc2);
\draw[arrow] (fc2) -- (array);


% \draw[arrow] (mha) -- (addnorm1);
% \draw[arrow] (addnorm1) -- (ffn);
% \draw[arrow] (ffn) -- (addnorm2);
% \draw[arrow] (addnorm2) -- (outputs);

% \coordinate (ffnresidual) at ($(ffn.south)!0.5!(addnorm1.north)$);
% \coordinate (mhafork) at ($(mha.south)!0.5!(mharesidual)$);
% \coordinate[left=of addnorm1] (ln1residualleft);
% \coordinate[left=of addnorm2] (ln2residualleft);

% \node[fit={(mha)(addnorm2)(mharesidual)(ln1residualleft)}, draw, ultra thick, rounded corners, label=left:$\mathrm{N\times}$] (encoder) {};

% \draw[arrow] (mharesidual)-|(ln1residualleft)--(addnorm1);
% \draw[arrow] (ffnresidual)-|(ln2residualleft)--(addnorm2);
% \draw[arrow] (mhafork)-|($(mha.south)!0.5!(mha.south west)$);
% \draw[arrow] (mhafork)-|($(mha.south)!0.5!(mha.south east)$);

\end{tikzpicture}

==> model-linear.tex <==
\begin{tikzpicture}[font=\sffamily,module/.style={draw, very thick, rounded corners, minimum width=15ex},
smallmodule/.style={draw, very thick, rounded corners, minimum width=5ex},
embmodule/.style={module, fill=red!20},
segmodule/.style={smallmodule, fill=red!20},
gamodule/.style={module, fill=orange!20},
localmodule/.style={module, fill=orange!20},
mhamodule/.style={module, fill=orange!20},
lnmodule/.style={module, fill=yellow!20},
ffnmodule/.style={module, fill=cyan!20},
arrow/.style={-stealth, thick, rounded corners},
line/.style={thick, rounded corners},
]
\matrix [column sep=0cm, anchor=center] (feat) {
     \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
      }; &
    \node[align=center] {$\dots$}; &
    \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
        \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
    };\\
};
\node[left=0cm of feat] (i3dtext) {I3D features};
\begin{scope}[on background layer]
\node[fit={(feat)(i3dtext)}, embmodule, align=center] (i3d) {};
\end{scope}
\matrix [above=of i3d, column sep=0cm, anchor=center] (frames) {
 1 &
 \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
\draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.2) -- (\x+0.3,0.3) -- (\x+0.3,-0.2) -- cycle;
  }; &
\node[align=center] {$\dots$}; &
\foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.2) -- (\x+0.3,0.3) -- (\x+0.3,-0.2) -- cycle;
};\\
};

\node[left=0cm of feat] (i3dtext) {I3D features};
\begin{scope}[on background layer]
\node[fit={(feat)(i3dtext)}, embmodule, align=center] (i3d) {};
\end{scope}



\node[left=0cm of frames] (inputstext) {Inputs};

% \matrix[above=1.7cm of i3d, column sep={0.05cm, 0cm, 0cm, 0.05cm}] (seg) {
% \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
%     \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
%       }; &
%       \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
%     \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
%       }; &
%       \node[align=center, text width=10px, anchor=center] {\small$\dots$}; &
%       \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {    \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
%       }; &
%       \foreach \n [evaluate=\n as \x using (\n)*0.15] in {0,...,2} {
%     \draw[fill=white!20,thick] (\x,-0.3) -- (\x+0.0,0.275) -- (\x+0.075,0.3) -- (\x+0.075,-0.275) -- cycle;
%       }; \\
%     % \node[segmodule, text width=0.52cm, minimum height=1cm] {}; &
%     % \node[segmodule, text width=0.52cm, minimum height=1cm] {}; &
%     % \node[segmodule, text width=0.52cm, minimum height=1cm] {}; &
%     % \node[segmodule, text width=0.52cm, minimum height=1cm] {}; \\
% };

\begin{scope}[on background layer]
\node[fit={(feat)(i3dtext)}, segmodule, align=center] (i3d) {};
\end{scope}

% \node[below=of i3d, draw=none] (dummy) {}; % Add a dummy node for positioning

% \begin{scope}[below=of feat]
%     \draw[fill=white!20,thick] (0,-0.3) -- (0.0,0.275) -- (0.075,0.3) -- (0.075,-0.275) -- cycle;
%     % node[xshift=-1.75cm] {Single feature}
% \end{scope}

% \node[left=0cm of seg] (segtext) {Time windows};


% \matrix [above=2cm of seg, column sep=1cm,anchor=center] (local) {
%     \node[localmodule, text width=2cm, align=center] (local1) {Local Attention};  &
%     % label={[align=center]east:$1$st}
%     \node[align=center] {$\dots$}; &
%     \node[localmodule, text width=2cm, align=center] (localn) {Local Attention}; \\
%     % label={[align=center]east:$n$th}
%   };
% \node[above=of local, draw, thick, circle] (localplus) {$+$};
% \node[above=of localplus, draw, thick, circle] (plus) {$+$};

% \coordinate[right=5.5cm of plus] (residualhelper);
% \coordinate (segfork) at ($(seg.north)!0.5!(local.south)$);
% % \coordinate[below=1.5cm of seg] (arrowtip); % New coordinate for the arrowhead
% \coordinate (arrow1) at ($(i3d)!0.666!(seg)$); % Midpoint between i3d and seg
% \coordinate (arrow2) at ($(localplus)!0.333!(plus)$);
% \coordinate (arrowtip); % New coordinate for the arrowhead

% \coordinate (segfork) at ($(seg.north)!0.5!(local.south)$);


% \node[fit={(local)(localplus)(seg)(segtext)(arrow1)(arrow2)}, draw, dashed, thick, rounded corners] (localnode) {};

% \node[draw, thick, circle] (resplus) at (residualhelper) {$+$};
% \node[left=of local, gamodule, align=center] (ga) {Global\\Attention};
% \node[above=of local, lnmodule, align=center] (addnorm1) {Add \& Norm};
% \node[above=of addnorm1, ffnmodule, align=center] (ffn) {Feed\\Forward};
% \node[above=of ffn, lnmodule, align=center] (addnorm2) {Add \& Norm};
% \node[above=of addnorm2] (outputs) {Outputs};
% \node[left=of embplus, draw, thick, circle, inner sep=0pt,label={[align=left]left:Positional\\Encoding}] (pe) {\tikz \draw[scale=0.1] plot[domain=0.0:6.28] (\x,{sin(\x r)});};



% \node[right=of resplus, yshift=-1cm, embmodule, align=center] (do1) {Dropout 0.5};
% \node[below=0.5cm of do1, lnmodule, align=center] (ln1) {LayerNorm};
\node[below=of i3d, ffnmodule, align=center] (fc1) {Linear Layer\\with ReLU};
\node[below=of fc1, embmodule, align=center] (do2) {Dropout 0.5};
% \node[below=0.5cm of do2, lnmodule, align=center] (ln2) {LayerNorm};
\node[below=of do2, ffnmodule, align=center] (fc2) {Linear Layer\\with Sigmoid};

\matrix[below=of fc2] (array) [matrix of math nodes, left delimiter={[}, right delimiter={]}] {
    \hat{y}_{1} & \hat{y}_{2} & \dots & \hat{y}_{I} \\
};
\node[left=0.25cm of array] (outputstext) {Output};

\node[fit={(fc1)(do2)(fc2)}, draw, dashed, thick, rounded corners] (baseline) {};

\draw[arrow] (frames) -- (i3d);
% \draw[arrow] (localnode) -- (seg);
% \draw[arrow] (seg) -- (segfork);
% \draw[arrow] ([xshift=-1.1cm]seg.north) |- ([xshift=-1.5cm]segfork) -|  (local1);
% \draw[arrow] ([xshift=-0.6cm]seg.north) -- ([xshift=-0.6cm, yshift=1cm] seg.north);
% % \node[above=0cm of seg.north] (segdots) {$\dots$};
% % --  ([xshift=-0.5cm, yshift=0.8cm]segfork);
% \draw[arrow] ([xshift=0.6cm] seg.north) -- ([xshift=0.6cm, yshift=1cm] seg.north); 
% % -- ([xshift=0.5cm, yshift=0.8cm]segfork);
% \draw[arrow] ([xshift=1.1cm]seg.north) |- ([xshift=1.5cm]segfork)   -| (localn);
% \draw[arrow] (plus) -- (resplus);
% \draw[arrow] (i3d) -- (seg);
% \draw[arrow,] (i3d) -| (ga);
% \draw[arrow] (localplus) -- (plus);
% \draw[arrow] (local1) |- (localplus);
% \draw[arrow] (localn) |- (localplus);
% \draw[arrow] (ga) |- (plus);
% \draw[arrow] (i3d) -| node[above,sloped,xshift=5cm]{Residual connection} (resplus);

% \draw[arrow] (i3d) -- (singlefeat);
% \draw[arrow] (singlefeat) -- (fc1);
\draw[arrow] (i3d) -- node[left, text width=2.3cm, align=right, font=\sffamily\small]{for each\\ feature vector} (fc1);

% \draw[arrow] (do1) -- (ln1);
% \draw[arrow] (ln1) -- (fc1);
\draw[arrow] (fc1) -- (do2); 
\draw[arrow] (do2) -- (fc2);
% \draw[arrow] (ln2) -- (fc2);
\draw[arrow] (fc2) -- (array);


% \draw[arrow] (mha) -- (addnorm1);
% \draw[arrow] (addnorm1) -- (ffn);
% \draw[arrow] (ffn) -- (addnorm2);
% \draw[arrow] (addnorm2) -- (outputs);

% \coordinate (ffnresidual) at ($(ffn.south)!0.5!(addnorm1.north)$);
% \coordinate (mhafork) at ($(mha.south)!0.5!(mharesidual)$);
% \coordinate[left=of addnorm1] (ln1residualleft);
% \coordinate[left=of addnorm2] (ln2residualleft);

% \node[fit={(mha)(addnorm2)(mharesidual)(ln1residualleft)}, draw, ultra thick, rounded corners, label=left:$\mathrm{N\times}$] (encoder) {};

% \draw[arrow] (mharesidual)-|(ln1residualleft)--(addnorm1);
% \draw[arrow] (ffnresidual)-|(ln2residualleft)--(addnorm2);
% \draw[arrow] (mhafork)-|($(mha.south)!0.5!(mha.south west)$);
% \draw[arrow] (mhafork)-|($(mha.south)!0.5!(mha.south east)$);

\end{tikzpicture}
